Domain Adaptation for Camera-Specific Image Characteristics using Shallow Discriminators

Each image acquisition setup leads to its own camera-specific image characteristics degrading the image quality. In learning-based perception algorithms, characteristics occurring during the application phase, but absent in the training data, lead to a domain gap impeding the performance. Previously, pixel-level domain adaptation through unpaired learning of the pristine-to-distorted mapping function has been proposed. In this work, we propose shallow discriminator architectures to address limitations of these approaches. We show that a smaller receptive field size improves learning of unknown image distortions by more accurately reproducing local distortion characteristics at a low network complexity. In a domain adaptation setup for instance segmentation, we achieve mean average precision increases over previous methods of up to 0.15 for individual distortions and up to 0.16 for camera-specific image characteristics in a simplified camera model. In terms of number of parameters, our approach matches the complexity of one state of the art method while reducing complexity by a factor of 20 compared to another, demonstrating superior efficiency without compromising performance.

==> images/ablation_aps_tikzpicture.tex <==
\definecolor{col1}{RGB}{55,126,184}
\definecolor{col2}{RGB}{228,26,28}
\definecolor{col3}{RGB}{77,175,74}
\definecolor{col4}{RGB}{152,78,163}
\definecolor{col5}{RGB}{255,127,0}
\definecolor{col6}{RGB}{150,150,150}
\definecolor{col7}{RGB}{255,255,51}
\definecolor{col8}{RGB}{247,129,191}
\definecolor{col9}{RGB}{166,86,40} 
%\definecolor{col1}{RGB}{55,126,184} % base
%\definecolor{col2}{RGB}{228,26,28} % oracle
%\definecolor{col3}{RGB}{51,160,44} % icip
%\definecolor{col4}{RGB}{255,127,0} %dlay2 cyclegan
%\definecolor{col5}{RGB}{253,191,111} %dlay1 cyclegan
%\definecolor{col6}{RGB}{178,223,138} % arruda
%%\definecolor{col7}{RGB}{82,82,82} % dlay3 cut
%%\definecolor{col8}{RGB}{150,150,150} % dlay2 cut
%%\definecolor{col9}{RGB}{204,204,204}  %dlay1 cut
%\definecolor{col7}{RGB}{106,81,163} % dlay3 cut
%\definecolor{col8}{RGB}{158,154,200} % dlay2 cut
%\definecolor{col9}{RGB}{203,201,226}  %dlay1 cut
\begin{tikzpicture}[framed, background rectangle/.style={thick,draw=none}, scale=0.9, transform shape]
 	\begin{groupplot}[
 		group style={
 			group size=1 by 1,
 			group name=allAps,
 			x descriptions at=edge bottom,
 			y descriptions at=edge left,
 			horizontal sep=0em,
 			vertical sep=0em
			},
		width=.25\textwidth,
 		% y axis
		ymin=0,
		ymax=0.40,
		ytick={0,0.1,...,0.4},
		ylabel={mAP},
		y=4.5cm,
		% x axis
		xtick=data,
		enlarge x limits=false,
		% grid
		grid=both,
		minor x tick num=0,
		minor y tick num=1,
 		/tikz/font=\footnotesize,
 		legend cell align=left,
 		]
		\input{images/ablation_simple_cam_ap_group.tex}
	\end{groupplot}
\end{tikzpicture}

==> images/all_aps_tikzpicture.tex <==
\definecolor{col1}{RGB}{55,126,184}
\definecolor{col2}{RGB}{228,26,28}
\definecolor{col3}{RGB}{77,175,74}
\definecolor{col4}{RGB}{152,78,163}
\definecolor{col5}{RGB}{255,127,0}
\definecolor{col6}{RGB}{150,150,150}
\definecolor{col7}{RGB}{255,255,51}
\definecolor{col8}{RGB}{247,129,191}
\definecolor{col9}{RGB}{166,86,40} 
%\definecolor{col1}{RGB}{55,126,184} % base
%\definecolor{col2}{RGB}{228,26,28} % oracle
%\definecolor{col3}{RGB}{51,160,44} % icip
%\definecolor{col4}{RGB}{255,127,0} %dlay2 cyclegan
%\definecolor{col5}{RGB}{253,191,111} %dlay1 cyclegan
%\definecolor{col6}{RGB}{178,223,138} % arruda
%%\definecolor{col7}{RGB}{82,82,82} % dlay3 cut
%%\definecolor{col8}{RGB}{150,150,150} % dlay2 cut
%%\definecolor{col9}{RGB}{204,204,204}  %dlay1 cut
%\definecolor{col7}{RGB}{106,81,163} % dlay3 cut
%\definecolor{col8}{RGB}{158,154,200} % dlay2 cut
%\definecolor{col9}{RGB}{203,201,226}  %dlay1 cut
\begin{tikzpicture}[framed, background rectangle/.style={thick,draw=none}, scale=0.9, transform shape]
 	\begin{groupplot}[
 		group style={
 			group size=3 by 2,
 			group name=allAps,
 			x descriptions at=edge bottom,
 			y descriptions at=edge left,
 			horizontal sep=1.5em,
 			vertical sep=5em
			},
		width=.24\textwidth,
 		% y axis
		ymin=0,
		ymax=0.40,
		ytick={0,0.1,...,0.4},
		ylabel={mAP},
		y=4.5cm,
		% x axis
		xtick=data,
		enlarge x limits=false,
		% grid
		grid=both,
		minor x tick num=0,
		minor y tick num=1,
 		/tikz/font=\footnotesize,
 		legend cell align=left,
 		]
 		\input{images/blur_gauss_ap_group.tex}
		\input{images/noise_gauss_ap_group.tex}
		\input{images/j2k_ap_group.tex}
		\input{images/jpeg_ap_group.tex}
		\input{images/heif_ap_group.tex}
		\input{images/simple_cam_ap_group.tex}
	\end{groupplot}
\end{tikzpicture}

==> images/cyclegan_blockDiag.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
\begin{tikzpicture}[framed, background rectangle/.style={thick,draw=none}, scale=0.9, transform shape]
	\definecolor{mygreen}{HTML}{4daf4a}
	% domains and distortion function
	\node[source, minimum width=1cm, black, semithick] (undistDom) {\undistDom{}};
	\node[system, right=.6cm of undistDom, minimum width=1cm, dashed, mygray, semithick, fill=mygreen!10] (distFct) {$\distFct(\cdot)$};
	\node[source, minimum width=1cm, black, right=.6cm of distFct, semithick] (distDom) {\distDom{}};
	
	% arrows distortion function
	\draw[->, dashed, mygray, semithick] (undistDom) -- (distFct);
	\draw[->, dashed, mygray, semithick] (distFct) -- (distDom);
	
	% discriminators
	\node[system, right=.6cm of distDom, semithick] (discrDist) {$D_Y$};
	\node[system, left=.6cm of undistDom, semithick] (discrUndist) {$D_X$};
	\draw[->, semithick] (distDom) -- (discrDist);
	\draw[->, semithick] (undistDom) -- (discrUndist);
	
	% discriminators
	\node[system, above=.2cm of distFct, semithick, minimum width=1cm, fill=mygreen!10] (genForw) {$G$};
	\node[system, below=.2cm of distFct, semithick, minimum width=1cm] (genBack) {$F$};
	\draw[->, semithick] (undistDom) |- (genForw);
	\draw[->, semithick] (genForw) -| (distDom);
	\draw[->, semithick] (distDom) |- (genBack);
	\draw[->, semithick] (genBack) -| (undistDom);
\end{tikzpicture}

==> images/discr-architecture.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
\begin{tikzpicture}[node distance=1.5cm, every node/.style={scale=0.7}, framed, background rectangle/.style={thick,draw=none}, scale=0.9, transform shape]
	\tikzstyle{box} = [draw]
	\definecolor{colorConv1}{HTML}{4daf4a} % mygreen
	\definecolor{colorConv2}{HTML}{984ea3} %mylila
	\definecolor{colorPool}{HTML}{999999} %mygray
	
	% Discr. 2
	\node[align=center,semithick] (discr2-input) at (0, 0) {Input};
	\node[box,semithick,align=center, minimum width=1.7cm, right of=discr2-input, fill=colorConv1!30, rotate=90](discr2-lay1){Conv\\$64/4/2 \downarrow$};
	\node[box,semithick,align=center, minimum width=1.7cm, right of=discr2-lay1, fill=colorConv2!30, rotate=90](discr2-lay2){Conv\\$128/4/2 \downarrow$};
	\node[box,semithick,align=center, minimum width=1.7cm, right of=discr2-lay2, fill=colorConv2!30, rotate=90](discr2-lay3){Conv\\$256/4/1$};
	\node[box,semithick,align=center, minimum width=1.7cm, right of=discr2-lay3, fill=white, rotate=90](discr2-lay6){Conv\\$1/4/1$};
	\node[align=right,semithick, right of=discr2-lay6](discr2-output) {Output};% $62 \times 62$};
	%% Arrows
	\draw[->,semithick] (discr2-input) --(discr2-lay1);
	\draw[->,semithick] (discr2-lay1) -- (discr2-lay2);
	\draw[->,semithick] (discr2-lay2) -- (discr2-lay3);
	\draw[->,semithick] (discr2-lay3) -- (discr2-lay6);
	\draw[->,semithick] (discr2-lay6) -- (discr2-output);
	
	% Discr. 1
	\node[align=center,semithick, below of=discr2-input, yshift=-.5cm] (discr1-input) {Input};% $256 \times 256$};
	\node[box,semithick,align=center, minimum width=1.7cm, right of=discr1-input, fill=colorConv1!30, rotate=90](discr1-lay1){Conv\\$64/4/2 \downarrow$};
	\node[box,semithick,align=center, minimum width=1.7cm, right of=discr1-lay1, fill=colorConv2!30, rotate=90](discr1-lay2){Conv\\$128/4/1$};
	\node[box,semithick,align=center, minimum width=1.7cm, below of=discr2-lay6, yshift=-.5cm, fill=white, rotate=90](discr1-lay6){Conv\\$1/4/1$};
	\node[align=right,semithick, right of=discr1-lay6](discr1-output) {Output};% $126 \times 126$};
	%% Arrows
	\draw[->,semithick] (discr1-input) --(discr1-lay1);
	\draw[->,semithick] (discr1-lay1) -- (discr1-lay2);
	\draw[->,semithick] (discr1-lay2) -- (discr1-lay6);
	\draw[->,semithick] (discr1-lay6) -- (discr1-output);
	
	\node[align=center,semithick, left of=discr1-input, xshift=-0.3cm] (discr1-name) {ESD:};
	\node[align=center,semithick, left of=discr2-input, xshift=-0.3cm] (discr2-name) {SD:};	
\end{tikzpicture}

==> images/framework_blockDiag.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
\begin{tikzpicture}[framed, background rectangle/.style={thick,draw=none}, scale=0.9, transform shape]
	% domains and distortion function
	\node[source, minimum width=1cm, black, semithick] (undistDom) {\undistDom{}};
	\node[system, below=.3cm of undistDom, minimum width=1cm, dashed, mygray, semithick] (distFct) {$\distFct(\cdot)$};
	\node[source, minimum width=1cm, black, below=.3cm of distFct, semithick] (distDom) {\distDom{}};
	
	% arrows distortion function
	\draw[->, dashed, mygray, semithick] (undistDom) -- (distFct);
	\draw[->, dashed, mygray, semithick] (distFct) -- (distDom);
	
	% split for different cases
	\node[syssplit, right=.5cm of undistDom, semithick] (split) {};
	\draw[-, semithick] (undistDom) -- (split);

	\node[system,right=.75cm of split,align=center, minimum width=1cm, semithick](distFctLearned){$\distFctLearned(\cdot)$};
	\draw[->, semithick] (split) -- (distFctLearned);
	\node[syscon,right=.75cm of distFctLearned, label={[align=center]below:{Fine-tuning}}](distFctLearnedCon){};
	\draw[-, semithick] (distFctLearned) -- (distFctLearnedCon);

	\node[syscon,above=.4cm of distFctLearnedCon, label={[align=center]above:{Pre-training}}](noFTCon){};
	\draw[->, semithick] (split) |- (noFTCon);
	
	% together again
	\node[syscon,right=.9cm of distFctLearnedCon, label={[align=left]above right:{Training data}}](casesEnd){};
	
	
	% Instance segmentation
	\node[syscon,right=1.75cm of distDom, label={[align=center]above:{Test data}}](testData){};
	\node[system,right=1.9cm of testData,align=center, minimum width=1cm, semithick](instSeg){Perception\\algorithm};
	\draw[->, semithick] (casesEnd) -| (instSeg) {};
	\draw[-, semithick] (distDom) -- (testData) {};
	\draw[->, semithick] (testData) -- (instSeg) {};
	
	% Output signal
	\node[syscon, right=.5cm of instSeg, label={[align=center] right:{Prediction}}, semithick] (output) {};
	% arrow from instance segmentation to output
	\draw [semithick] (instSeg) -- (output);
	
	\coordinate[above left= .3 and .9 of casesEnd] (switch);
	\draw (casesEnd) -- (switch);
	\draw[<->] (casesEnd) ++(-0.5, -0.1) to[out=90, in=-160] ++(.3, .4);

\end{tikzpicture}

==> images/unknown_distortion.tex <==
\begin{tikzpicture}[node distance=0.4cm and 0.4cm, scale=0.84, transform shape,
	distbox/.style={draw=none, rectangle, rounded corners, align=center, fill=myblue!10, minimum width=2.9cm},
	stagebox/.style={draw, rectangle, fill=myyellow!10, thick, align=center, minimum height=1.1cm, minimum width=3.6cm},
	arrow/.style={->, thick},
	dashedarrow/.style={->, thick, dashed},
	dashedbox/.style={draw=myblue, dashed, thick, rectangle}, % Dashed box for distortion area
	]
	
	% Imaging Chain Top Row (Uniform size for boxes)
	\node (scene) [align=center] {Real World\\Scene};
	\node (optics) [stagebox, below=of scene] {\textbf{Optics}\\Lens\\Aperture\\};
	\node (sensor) [stagebox, below=of optics] {\textbf{Sensor}\\Color Filter\\Spatial Sampling\\A/D Conversion};
	\node (processing) [stagebox, below=of sensor] {\textbf{On-Chip Image Processing}\\Demosaicing\\Image Enhancement\\Compression};
	\node (image) [below=of processing] {Bitstream};
	
	% Arrows between imaging chain stages
	\draw[arrow] (scene) -- (optics);
	\draw[arrow] (optics) -- (sensor);
	\draw[arrow] (sensor) -- (processing);
	\draw[arrow] (processing) -- (image);
	
	% Distortion boxes
	\node (optics_dist) [distbox, right=of optics] {
		- Blur\\
		- Optical Distortion\\
		- Chromatic Aberration
	};
	
	\node (sensor_dist) [distbox, right=of sensor] {
		- Registration Noise\\			
		- Quantization Noise\\
		- Sampling Artifacts
	};
	
	\node (processing_dist) [distbox, right=of processing] {
		- Processing Artifacts\\
		- Coding Artifacts\\
	};
	
	% images
	\node[left=.1cm of optics.west] (imOptics) {\includegraphics[trim=85 80 10 30,clip,width=1.8cm]{images/unknown_distortion/dusseldorf_000028_000019_leftImg8bit_optics_crop.png}};
	\node[left=.1cm of sensor.west] (imSensor) {\includegraphics[trim=85 80 10 30,clip,width=1.8cm]{images/unknown_distortion/dusseldorf_000028_000019_leftImg8bit_sensor_crop.png}};
	\node[left=.1cm of processing.west] (imProcessing) {\includegraphics[trim=85 80 10 30,clip,width=1.8cm]{images/unknown_distortion/dusseldorf_000028_000019_leftImg8bit_coding_crop.png}};
	
	\node[above=.18cm of imOptics.north] (imInput) {\includegraphics[trim=85 80 10 30,clip,width=1.8cm]{images/unknown_distortion/dusseldorf_000028_000019_leftImg8bit_crop.png}};
	
	% Draw a dashed rectangle around the distortion boxes
	\draw[dashedbox] ($(optics_dist.north west) + (-0.15, 0.15)$) rectangle ($(processing_dist.south east) + (0.15, -0.15)$);
	\node[text width=2.8cm, align=center] at ($(processing_dist.south) + (0,-.7)$) { {\textbf{\textcolor{myblue}{Unknown Individual Distortions}}}};
	\draw[thick,myblue,decorate,decoration={brace,amplitude=12pt}, transform canvas={xshift=6pt}] (optics_dist.north east) -- (processing_dist.south east);
	\node[right=of processing_dist.south east, rotate=90, yshift=-.6cm, xshift=-.15cm] {\textbf{\textcolor{myblue}{{Camera-Specific Image Characteristics}}}};

\end{tikzpicture}

==> images/visuals_simple_cam_transposed.tex <==
\newcommand{\mywidth}{.12\textwidth}
\newcommand{\myfontsize}{\scriptsize}
\newcommand{\impath}[5]{../crops_dusseldorf/#1_qp_#2_#3_#4_#5_max.png}
% usage: \impath{degrad}{qp}{imname}{crop}{modelgroup}
%
%
\begin{tikzpicture}[scale=0.85, framed, background rectangle/.style={thick,draw=none}]
	% def. all
	\newcommand{\imname}{dusseldorf_000028_000019}
	\newcommand{\cropnum}{1}
	%		
	\input{images/visuals_template_simple_cam_transposed.tex}
\end{tikzpicture}
